Generating Compact Geometric Track-Maps for Train Positioning Applications

In this paper, we present a method to generate compact geometric track-maps for train-borne localization applications. Therefore, we first give a brief overview on the purpose of track maps in train-positioning applications. It becomes apparent that there are hardly any adequate methods to generate suitable geometric track-maps. This is why we present a novel map generation procedure. It uses an optimization formulation to find the continuous sequence of track geometries that fits the available measurement data best. The optimization is initialized with the results from a localization filter developed in our previous work. The localization filter also provides the required information for shape identification and measurement association. The presented approach will be evaluated on simulated data as well as on real measurements.

==> figures/abs_mapping_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
[
baseline=(current bounding box.center)
]

\footnotesize
\begin{axis}[%
    width=7.60cm,
    height=2.5cm,
    at={(0cm,0cm)},
    scale only axis,
    xmin=0,
    xmax=4.407,
    xlabel style={font=\color{white!15!black}},
    xlabel={path length $s$ in km},
    ymin=-1,
    ymax=35,
    ylabel style={font=\color{white!15!black}},
    ylabel={absolute error $|\epsilon|$ in m},
%     axis background/.style={fill=white},
    xtick={0,1,2,...,4},
    ytick={0,10,...,50},
%     axis x line*=bottom,
%     axis y line*=left,
    legend style={legend cell align=left, align=left, draw=white!15!black,fill=white}
]
\addplot [color=green, line width=1.0pt]
  table[]{figures/data/abs_mapping_error/abs_mapping_error-1.tsv};
\addlegendentry{\tiny standard data-point based map}

\addplot [color=ForestGreen, densely dotted, line width=1.0pt]
  table[]{figures/data/abs_mapping_error/abs_mapping_error-2.tsv};
\addlegendentry{\tiny mean (standard map)}

\addplot [color=blue, line width=1.0pt]
  table[]{figures/data/abs_mapping_error/abs_mapping_error-3.tsv};
\addlegendentry{\tiny optimized geometric-map}

\addplot [color=Cyan, densely dotted, line width=1.0pt]
  table[]{figures/data/abs_mapping_error/abs_mapping_error-4.tsv};
\addlegendentry{\tiny mean (optimized geometric-map)}

\end{axis}
\end{tikzpicture}%

==> figures/frechet_dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
[
baseline=(current bounding box.center)
]

\footnotesize
\begin{axis}[%
    width=4.50cm,
%     width=7.73cm,
    height=2.5cm,
    at={(0cm,0cm)},
    scale only axis,
    bar shift auto,
    xmin=-1,
    xmax=4,
    ymin=0,
%     ymax=26.95,
    ymax=30.00,
    ylabel style={font=\color{white!15!black}},
    ylabel={Fréchet distance $d_{Fr}$ in m},
%     axis background/.style={fill=white},
%     axis x line*=bottom,
%     axis y line*=left,
    xticklabels={,,},
    xtick style={draw=none},
    ytick={0,10,...,60},
    legend style={legend cell align=left, align=left, draw=white!15!black, fill=white}
]
\addplot[ybar, bar width=30.0pt, fill=green, draw=black, area legend] table[] {figures/data/frechet_dist/frechet_dist-1.tsv};
\addplot[forget plot, color=white!15!black] table[] {figures/data/frechet_dist/frechet_dist-2.tsv};
\addlegendentry{\tiny standard map}

\addplot[ybar, bar width=30.0pt, fill=blue, draw=black, area legend] table[] {figures/data/frechet_dist/frechet_dist-3.tsv};
\addplot[forget plot, color=white!15!black] table[] {figures/data/frechet_dist/frechet_dist-4.tsv};
\addlegendentry{\tiny newly created map}

\end{axis}
\end{tikzpicture}%

==> figures/initial_map.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
[
baseline=(current bounding box.center)
]

\footnotesize
\begin{axis}[%
    width=7.73cm,
    height=2.5cm,
    at={(0cm,0cm)},
    scale only axis,
%     unbounded coords=jump,
    xmin=0,
    xmax=3.69,
    xlabel style={font=\color{white!15!black}},
    xlabel={position $\xi$ in km},
    ymin=0,
    ymax=2.00,
    ylabel style={font=\color{white!15!black}},
    ylabel={position $\eta$ in km},
%     axis background/.style={fill=white},
%     axis x line*=bottom,
%     axis y line*=left,
%     xmajorgrids,
%     ymajorgrids,
    legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,fill=white},
    ytick={0,1},
    xtick={0,1,2,...,4},
%     xticklabels={,,},
%     yticklabels={,,},
%     xtick style={draw=none},
%     ytick style={draw=none},
]


\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid,black}] 
    table[]{figures/data/optim_map/optim_map-1.tsv};
\addlegendentry{\tiny GNSS data}

\addplot [color=blue, line width=3pt]
  table[]{figures/data/optim_map/optim_map-4.tsv};
\addlegendentry{\tiny initial track-elements}
\addplot [color=blue, line width=3pt, forget plot]
  table[]{figures/data/optim_map/optim_map-5.tsv};
\addplot [color=blue, line width=3pt, forget plot]
  table[]{figures/data/optim_map/optim_map-6.tsv};
\addplot [color=blue, line width=3pt, forget plot]
  table[]{figures/data/optim_map/optim_map-7.tsv};
\addplot [color=blue, line width=3pt, forget plot]
  table[]{figures/data/optim_map/optim_map-8.tsv};
  
  \addplot [color=red, line width=1pt]
  table[]{figures/data/optim_map/optim_map-2.tsv};
\addlegendentry{\tiny reference track}
  
% \addplot [color=blue, dotted, line width=0.75pt]
%   table[]{figures/data/optim_map/optim_map-3.tsv};
% \addlegendentry{\tiny initial cont. map}

% \addplot [color=green, line width=0.75pt]
%   table[]{figures/data/optim_map/optim_map-9.tsv};
% \addlegendentry{\tiny lin. interpol. map}

% \addplot [color=blue, line width=0.75pt]
%   table[]{figures/data/optim_map/optim_map-10.tsv};
% \addlegendentry{\tiny optim. map}

\end{axis}
\end{tikzpicture}%

==> figures/naive_track_map.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
[
baseline=(current bounding box.center)
]

\footnotesize
\begin{axis}[%
    width=7.73cm,
    height=2.5cm,
    at={(0cm,0cm)},
    scale only axis,
%     unbounded coords=jump,
    xmin=0,
    xmax=3.69,
    xlabel style={font=\color{white!15!black}},
    xlabel={position $\xi$ in km},
    ymin=0,
    ymax=2.00,
    ylabel style={font=\color{white!15!black}},
    ylabel={position $\eta$ in km},
%     axis background/.style={fill=white},
%     axis x line*=bottom,
%     axis y line*=left,
%     xmajorgrids,
%     ymajorgrids,
    legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,fill=white},
    ytick={0,1},
    xtick={0,1,2,...,4},
%     xticklabels={,,},
%     yticklabels={,,},
%     xtick style={draw=none},
%     ytick style={draw=none},
]


\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid,black}]
  table[]{figures/data/optim_map/optim_map-1.tsv};
\addlegendentry{\tiny GNSS data}

% \addplot [color=blue, line width=0.75pt]
%   table[]{figures/data/optim_map/optim_map-4.tsv};
% \addlegendentry{\tiny initial track-elements}
% \addplot [color=blue, line width=0.75pt, forget plot]
%   table[]{figures/data/optim_map/optim_map-5.tsv};
% \addplot [color=blue, line width=0.75pt, forget plot]
%   table[]{figures/data/optim_map/optim_map-6.tsv};
% \addplot [color=blue, line width=0.75pt, forget plot]
%   table[]{figures/data/optim_map/optim_map-7.tsv};
% \addplot [color=blue, line width=0.75pt, forget plot]
%   table[]{figures/data/optim_map/optim_map-8.tsv};
  
\addplot [color=green, line width=2pt]
  table[]{figures/data/optim_map/optim_map-3.tsv};
\addlegendentry{\tiny simple concatenated track-map}

\addplot [color=red, line width=1pt]
  table[]{figures/data/optim_map/optim_map-2.tsv};
\addlegendentry{\tiny reference track}

% \addplot [color=green, line width=0.75pt]
%   table[]{figures/data/optim_map/optim_map-9.tsv};
% \addlegendentry{\tiny lin. interpol. map}

% \addplot [color=blue, line width=0.75pt]
%   table[]{figures/data/optim_map/optim_map-10.tsv};
% \addlegendentry{\tiny optim. map}

\end{axis}
\end{tikzpicture}%

==> figures/optim_map.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
[
baseline=(current bounding box.center)
]

\footnotesize
\begin{axis}[%
    width=7.73cm,
    height=2.5cm,
    at={(0cm,0cm)},
    scale only axis,
%     unbounded coords=jump,
    xmin=0,
    xmax=3.69,
    xlabel style={font=\color{white!15!black}},
    xlabel={position $\xi$ in km},
    ymin=0,
    ymax=2.00,
    ylabel style={font=\color{white!15!black}},
    ylabel={position $\eta$ in km},
%     axis background/.style={fill=white},
%     axis x line*=bottom,
%     axis y line*=left,
%     xmajorgrids,
%     ymajorgrids,
    legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,fill=white},
    ytick={0,1},
    xtick={0,1,2,...,4},
%     xticklabels={,,},
%     yticklabels={,,},
%     xtick style={draw=none},
%     ytick style={draw=none},
]

\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid,black}]
  table[]{figures/data/optim_map/optim_map-1.tsv};
\addlegendentry{\tiny GNSS data}

\addplot [color=green, densely dotted, line width=1pt]
  table[]{figures/data/optim_map/optim_map-3.tsv};
\addlegendentry{\tiny initial track-map}

% \addplot [color=cyan, line width=1.5pt]
%   table[]{figures/data/optim_map/optim_map-4.tsv};
% \addlegendentry{\tiny initial track-elements}
% \addplot [color=cyan, line width=1.5pt, forget plot]
%   table[]{figures/data/optim_map/optim_map-5.tsv};
% \addplot [color=cyan, line width=1.5pt, forget plot]
%   table[]{figures/data/optim_map/optim_map-6.tsv};
% \addplot [color=cyan, line width=1.5pt, forget plot]
%   table[]{figures/data/optim_map/optim_map-7.tsv};
% \addplot [color=cyan, line width=1.5pt, forget plot]
%   table[]{figures/data/optim_map/optim_map-8.tsv};

% \addplot [color=green, line width=0.75pt]
%   table[]{figures/data/optim_map/optim_map-9.tsv};
% \addlegendentry{\tiny lin. interpol. map}

\addplot [color=blue, line width=3pt]
  table[]{figures/data/optim_map/optim_map-10.tsv};
\addlegendentry{\tiny final track-map}

\addplot [color=red, line width=1pt]
  table[]{figures/data/optim_map/optim_map-2.tsv};
\addlegendentry{\tiny reference track}

\end{axis}
\end{tikzpicture}%

==> figures/optim_progress.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
[
baseline=(current bounding box.center)
]

\footnotesize
\begin{axis}[%
    width=5cm,
    height=2cm,
    at={(0cm,0cm)},
    scale only axis,
    xmin=0,
    xmax=8,
%     xlabel style={font=\color{white!15!black}},
    xlabel={Iterations},
    ymin=20000,
%     ymin=3.035e+04,
    ymax=100000,
    ytick={0.5e+5,1e+5},
%     ymax=3.800e+04, % 5.458e+05
%     ylabel style={font=\color{white!15!black}},
    ylabel={Residual $\lVert F\rVert$},
%     axis background/.style={fill=white},
%     axis x line*=bottom,
%     axis y line*=left,
%     xmajorgrids,
%     ymajorgrids,
%     legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=0.75pt, mark size=3pt, mark=x, mark
options={solid, blue}] table[]{figures/data/optim_progress/optim_progress-1.tsv};
% \addlegendentry{\tiny GPS}

\end{axis}
\end{tikzpicture}%

==> figures/pd_mapping_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\footnotesize
\begin{tikzpicture}

\begin{axis}[%
% width=14.264cm,
% height=11.304cm,
width=5cm,
height=2cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=9,
% xlabel style={font=\color{white!15!black}},
xlabel={absolute error $|\epsilon|$ to OSM map in m},
ymin=0,
ymax=1,
% ylabel style={font=\color{white!15!black}},
ylabel={CDF},
ytick={0,0.5,1},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[]{figures/data/pd_mapping_error/pd_mapping_error-1.tsv};
% \addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figures/ref_track.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
[
baseline=(current bounding box.center)
]

\footnotesize
\begin{axis}[%
    width=7.73cm,
    height=2.5cm,
    at={(0cm,0cm)},
    scale only axis,
%     axis equal image,
    xmin=0,
    xmax=3.69,
%     xlabel style={font=\color{white!15!black}},
    xlabel={position $\xi$},
    xlabel shift = -0.2cm,
    ymin=0.0,
    ymax=2.00,
%     ylabel style={font=\color{white!15!black}},
    ylabel={position $\eta$},
    ylabel shift = -0.2cm,
%     axis background/.style={fill=white},
    legend style={at={(0.98,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,fill=white},
    xticklabels={,,},
    yticklabels={,,},
    xtick style={draw=none},
    ytick style={draw=none},
]
\addplot [color=ForestGreen, densely dashed, line width=1.5pt]
  table[]{figures/data/ref_track/ref_track-1.tsv};
\addlegendentry{\tiny straight}
\addplot [color=black, densely dotted, line width=1.5pt, forget plot]
  table[]{figures/data/ref_track/ref_track-2.tsv};
\addplot [color=Cerulean, solid, line width=1.5pt]
  table[]{figures/data/ref_track/ref_track-3.tsv};
\addlegendentry{\tiny circular arc}
\addplot [color=black, densely dotted, line width=1.5pt]
  table[]{figures/data/ref_track/ref_track-4.tsv};
\addlegendentry{\tiny transitional arc}
\addplot [color=ForestGreen, densely dashed, line width=1.5pt, forget plot]
  table[]{figures/data/ref_track/ref_track-5.tsv};
\addplot [color=black, densely dotted, line width=1.5pt, forget plot]
  table[]{figures/data/ref_track/ref_track-6.tsv};
\addplot [color=Cerulean, solid, line width=1.5pt, forget plot]
  table[]{figures/data/ref_track/ref_track-7.tsv};
\addplot [color=black, densely dotted, line width=1.5pt, forget plot]
  table[]{figures/data/ref_track/ref_track-8.tsv};
\addplot [color=ForestGreen, densely dashed, line width=1.5pt, forget plot]
  table[]{figures/data/ref_track/ref_track-9.tsv};
\addplot [color=red, line width=1.5pt, draw=none, mark size=1pt, mark=*, mark options={solid, red}, forget plot]
  table[]{figures/data/ref_track/ref_track-10.tsv};

\coordinate (coord_01) at (axis cs:0.4924,0.0868) {};
\coordinate (coord_02) at (axis cs:1.0983,0.1949) {};
\coordinate (coord_03) at (axis cs:1.4253,0.3234) {};
\coordinate (coord_04) at (axis cs:1.6800,0.5655) {};
\coordinate (coord_05) at (axis cs:2.0340,1.0690) {};
\coordinate (coord_06) at (axis cs:2.3525,1.5223) {};
\coordinate (coord_07) at (axis cs:2.4721,1.6216) {};
\coordinate (coord_08) at (axis cs:2.6250,1.6494) {};
\coordinate (coord_09) at (axis cs:3.1770,1.6019) {};


\node (label_01) [circle,draw=black,inner sep=0.5pt,minimum size=5pt] at ($ (coord_01) + (axis cs:+0.00,+0.20) $) {\textcolor{black}{\footnotesize $1$}}; 
\node (label_02) [circle,draw=black,inner sep=0.5pt,minimum size=5pt] at ($ (coord_02) + (axis cs:+0.00,+0.20) $) {\textcolor{black}{\footnotesize $2$}};
\node (label_03) [circle,draw=black,inner sep=0.5pt,minimum size=5pt] at ($ (coord_03) + (axis cs:+0.00,+0.20) $) {\textcolor{black}{\footnotesize $3$}};
\node (label_04) [circle,draw=black,inner sep=0.5pt,minimum size=5pt] at ($ (coord_04) + (axis cs:+0.00,+0.20) $) {\textcolor{black}{\footnotesize $4$}};
\node (label_05) [circle,draw=black,inner sep=0.5pt,minimum size=5pt] at ($ (coord_05) + (axis cs:+0.00,+0.20) $) {\textcolor{black}{\footnotesize $5$}};
\node (label_06) [circle,draw=black,inner sep=0.5pt,minimum size=5pt] at ($ (coord_06) + (axis cs:+0.00,+0.20) $) {\textcolor{black}{\footnotesize $6$}};
\node (label_07) [circle,draw=black,inner sep=0.5pt,minimum size=5pt] at ($ (coord_07) + (axis cs:+0.00,+0.20) $) {\textcolor{black}{\footnotesize $7$}};
\node (label_08) [circle,draw=black,inner sep=0.5pt,minimum size=5pt] at ($ (coord_08) + (axis cs:+0.00,+0.20) $) {\textcolor{black}{\footnotesize $8$}};
\node (label_09) [circle,draw=black,inner sep=0.5pt,minimum size=5pt] at ($ (coord_09) + (axis cs:+0.00,+0.20) $) {\textcolor{black}{\footnotesize $9$}};

\draw (coord_01) -- (label_01);
\draw (coord_02) -- (label_02);
\draw (coord_03) -- (label_03);
\draw (coord_04) -- (label_04);
\draw (coord_05) -- (label_05);
\draw (coord_06) -- (label_06);
\draw (coord_07) -- (label_07);
\draw (coord_08) -- (label_08);
\draw (coord_09) -- (label_09);
%
\end{axis}
\end{tikzpicture}%

==> figures/tgc_map_result.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\footnotesize
\begin{tikzpicture}

\begin{axis}[%
% width=14.264cm,
% height=8.422cm,
width=6.5cm,
% height=8.422cm,
at={(0cm,0cm)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
unbounded coords=jump,
xmin=12.856643,
xmax=12.915178,
% xlabel style={font=\color{white!15!black}},
xlabel={Longitude in $^{\circ}$ },
ymin=50.531957,
ymax=50.55392,
% ylabel style={font=\color{white!15!black}},
ylabel={Latitude in $^{\circ}$},
% axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% xmajorgrids,
% ymajorgrids,
max space between ticks=100pt,
tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=3},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left,align=left, fill=black}
]
\addplot [forget plot] graphics [xmin=12.831022, xmax=12.940885, ymin=50.577862, ymax=50.508044] {figures/data/tgc_map_result/tgc_map_result-1.png};
\addplot [color=Lavender, line width=1.0pt, densely dotted]
  table[]{figures/data/tgc_map_result/tgc_map_result-1.tsv};
\addlegendentry{\textbf{\tiny\textcolor{white}{initial track-map}}}

% \addplot [color=lightgray, line width=4pt]
%   table[]{figures/data/tgc_map_result/tgc_map_result-2.tsv};
% \addlegendentry{\tiny\textcolor{white}{TGC Final Map}}

\addplot [color=Goldenrod, line width=1.0pt,densely dashed]
  table[]{figures/data/tgc_map_result/tgc_map_result-8.tsv};
\addlegendentry{\textbf{\tiny\textcolor{white}{OSM map}}}

\addplot [color=GreenYellow, line width=1.0pt]
  table[]{figures/data/tgc_map_result/tgc_map_result-3.tsv};
\addlegendentry{\textbf{\tiny\textcolor{white}{final map (straights)}}}

\addplot [color=Dandelion, line width=1.0pt]
  table[]{figures/data/tgc_map_result/tgc_map_result-4.tsv};
\addlegendentry{\textbf{\tiny\textcolor{white}{final map (circular arcs)}}}

\addplot [color=Cyan, line width=1.0pt]
  table[]{figures/data/tgc_map_result/tgc_map_result-5.tsv};
\addlegendentry{\textbf{\tiny\textcolor{white}{final map (transitional arcs)}}}

% \addplot [color=blue, line width=1.5pt]
%   table[]{figures/data/tgc_map_result/tgc_map_result-6.tsv};
% \addlegendentry{TGC Straight Tracks}

% \addplot [color=red, line width=1.5pt]
%   table[]{figures/data/tgc_map_result/tgc_map_result-7.tsv};
% \addlegendentry{TGC Circular Tracks}

\end{axis}
\end{tikzpicture}%
